Canonical Projectivization of Algebraic Varieties

We construct canonical projective birational models of normal proper integral algebraic spaces over arbitrary fields. The construction preserves the intrinsic quasi-projective core and is natural under semilinear isomorphisms. For smooth proper integral input in characteristic zero, we combine an intrinsic choice of ideals with W{\l}odarczyk's principalization to obtain a canonical tower of blowups in smooth centers ending in a smooth projective variety. Consequently, every compact connected Moishezon manifold admits a smooth projective bimeromorphic model to which all automorphisms lift compatibly. The main ingredient is a family-sum argument yielding an intrinsic finite selection of maximal tuples of boundary ideal germs; successive modifications strictly decrease the boundary-image dimension. We also construct canonical quasi-projective models for nonproper normal input and a greatest schematizing ideal for separated finite-type algebraic spaces over noetherian bases. Oda's threefold illustrates the construction.

==> figures/oda-fans.tex <==
% Requires \usepackage{tikz}. No additional TikZ libraries are needed.
% The coordinates describe a planar combinatorial embedding, not ray vectors.
\begin{tikzpicture}[
  x=1.1cm,y=1.1cm,
  font=\small,
  line cap=round,line join=round,
  fan edge/.style={draw=black!75,line width=.55pt},
  selected wall/.style={draw=black,line width=1.6pt},
  new edge/.style={draw=black,line width=.75pt,dash pattern=on 2.1pt off 1.5pt},
  ray label/.style={fill=white,inner sep=.7pt,font=\footnotesize},
  panel title/.style={font=\small,align=center},
  face note/.style={font=\scriptsize,text=black!70}
]
\foreach \panel/\shift in {L/0,R/6.2}{
  \begin{scope}[xshift=\shift cm]
    \coordinate (\panel1) at (0,2.4);
    \coordinate (\panel2) at (-2.07846,-1.2);
    \coordinate (\panel3) at (2.07846,-1.2);
    \coordinate (\panel4) at (0,0);
    \coordinate (\panel5) at (0,-.76);
    \coordinate (\panel6) at (.65818,.38);
    \coordinate (\panel7) at (-.65818,.38);
    \fill[black!5] (\panel5)--(\panel6)--(\panel7)--cycle;
    \draw[fan edge] (\panel1)--(\panel2)--(\panel3)--cycle;
    \draw[fan edge] (\panel1)--(\panel6)--(\panel7)--(\panel2);
    \draw[fan edge] (\panel3)--(\panel5)--(\panel6);
    \draw[fan edge] (\panel5)--(\panel7);
    \draw[fan edge] (\panel4)--(\panel5)
                   (\panel4)--(\panel6)
                   (\panel4)--(\panel7);
    \draw[selected wall] (\panel1)--(\panel7)
                         (\panel2)--(\panel5)
                         (\panel3)--(\panel6);
    \node[face note] at (0,-1.62) {outer face $123$};
  \end{scope}
}

% Each new vertex lies on one selected edge in the planar drawing.
\coordinate (R8) at (-.32909+6.2/1.1,1.39);
\coordinate (R9) at (-1.03923+6.2/1.1,-.98);
\coordinate (R10) at (1.36832+6.2/1.1,-.41);
\draw[new edge] (R8)--(R2) (R8)--(R6)
                (R9)--(R3) (R9)--(R7)
                (R10)--(R1) (R10)--(R5);

\foreach \panel in {L,R}{
  \foreach \i in {1,...,7}{\fill (\panel\i) circle[radius=1.45pt];}
  \node[ray label,above=3pt] at (\panel1) {$v_1$};
  \node[ray label,below left=2pt] at (\panel2) {$v_2$};
  \node[ray label,below right=2pt] at (\panel3) {$v_3$};
  \node[ray label,above=3pt] at (\panel4) {$v_4$};
  \path (\panel5) ++(0,-.16) node[ray label] {$v_5$};
  \path (\panel6) ++(-.49,.17) node[ray label] {$v_6$};
  \path (\panel7) ++(.36,.17) node[ray label] {$v_7$};
}
\foreach \i in {8,9,10}{\draw[fill=white,line width=.8pt] (R\i) circle[radius=2.45pt];}
\path (R8) ++(.31,.12) node[ray label] {$v_8$};
\node[ray label,above left=3pt] at (R9) {$v_9$};
\path (R10) ++(-.24,-.27) node[ray label] {$v_{10}$};

\path (L1)--(L7) node[midway,ray label,right=3pt] {$C_1$};
\path (L2)--(L5) node[midway,ray label,above=3pt] {$C_2$};
\path (L3)--(L6) node[midway,ray label,right=3pt] {$C_3$};
\node[panel title] at (0,2.98) {(a) Oda's fan $\Sigma$};
\node[panel title] at (6.2/1.1,2.98) {(b) Fan of $\operatorname{Bl}_{C_1\cup C_2\cup C_3}X$};
\end{tikzpicture}

